High-Quality RGB-D Reconstruction via Multi-View Uncalibrated Photometric Stereo and Gradient-SDF

Fine-detailed reconstructions are in high demand in many applications. However, most of the existing RGB-D reconstruction methods rely on pre-calculated accurate camera poses to recover the detailed surface geometry, where the representation of a surface needs to be adapted when optimizing different quantities. In this paper, we present a novel multi-view RGB-D based reconstruction method that tackles camera pose, lighting, albedo, and surface normal estimation via the utilization of a gradient signed distance field (gradient-SDF). The proposed method formulates the image rendering process using specific physically-based model(s) and optimizes the surface's quantities on the actual surface using its volumetric representation, as opposed to other works which estimate surface quantities only near the actual surface. To validate our method, we investigate two physically-based image formation models for natural light and point light source applications. The experimental results on synthetic and real-world datasets demonstrate that the proposed method can recover high-quality geometry of the surface more faithfully than the state-of-the-art and further improves the accuracy of estimated camera poses.

==> figures/dist_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=3.192in,
height=2.128in,
at={(0.535in,1.298in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=0.03,
ymin=0,
ymax=100,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xticklabel={$\pgfkeys{/pgf/number format/.cd,fixed,precision=3}\pgfmathprintnumber{\tick}\%$},
% xticklabel={$\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%$},
yticklabel={$\pgfmathprintnumber{\tick}\%$},
scaled x ticks = false,
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white]
  table[row sep=crcr]{%
1	0.0  0.0\\
};
\addlegendentry{SH model}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.501346207408783\\
0.001001001001001	3.74152817751369\\
0.002002002002002	12.6543496425587\\
0.003003003003003	24.7145111874478\\
0.004004004004004	34.6393092563365\\
0.005005005005005	43.5428465323554\\
0.00600600600600601	51.6479435521307\\
0.00700700700700701	58.8431900473494\\
0.00800800800800801	65.1378702070374\\
0.00900900900900901	70.6341101104819\\
0.01001001001001	75.4526042150218\\
0.011011011011011	79.1755640144833\\
0.012012012012012	82.5828613870578\\
0.013013013013013	85.5166651193018\\
0.014014014014014	87.949122644137\\
0.015015015015015	89.5088664005199\\
0.016016016016016	91.0964627239811\\
0.017017017017017	92.4148175656856\\
0.018018018018018	93.4732151146597\\
0.019019019019019	94.448054962399\\
0.02002002002002	95.3022003527992\\
0.021021021021021	95.9520935846254\\
0.022022022022022	96.5741342493733\\
0.023023023023023	97.0290595116517\\
0.024024024024024	97.4932689629561\\
0.025025025025025	97.8553523349735\\
0.026026026026026	98.1431621947823\\
0.027027027027027	98.3752669204345\\
0.028028028028028	98.5609507009563\\
0.029029029029029	98.6816451582954\\
};
\addlegendentry{   initial pc}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.53961600539616\\
0.001001001001001	4.16275204162752\\
0.002002002002002	12.8929681289297\\
0.003003003003003	24.8632892486329\\
0.004004004004004	35.7616053576161\\
0.005005005005005	44.7038134470381\\
0.00600600600600601	52.6294235262942\\
0.00700700700700701	59.7889715978897\\
0.00800800800800801	65.898195658982\\
0.00900900900900901	71.5183927151839\\
0.01001001001001	76.2376237623762\\
0.011011011011011	80.4654188046542\\
0.012012012012012	83.9994218399942\\
0.013013013013013	86.7456818674568\\
0.014014014014014	89.0800028908\\
0.015015015015015	90.7157139071571\\
0.016016016016016	91.9491219194912\\
0.017017017017017	93.1126689311267\\
0.018018018018018	94.1726289417263\\
0.019019019019019	95.12900195129\\
0.02002002002002	95.9480619594806\\
0.021021021021021	96.5840379658404\\
0.022022022022022	97.0875189708752\\
0.023023023023023	97.5163209751632\\
0.024024024024024	97.8776709787767\\
0.025025025025025	98.2052949820529\\
0.026026026026026	98.4052419840524\\
0.027027027027027	98.5425549854255\\
0.028028028028028	98.6726409867264\\
0.029029029029029	98.7786369877864\\
};
\addlegendentry{   up-smapled pc}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0.57420368518783\\
0.001001001001001	4.47936009141551\\
0.002002002002002	14.5493500928439\\
0.003003003003003	28.6330524210827\\
0.004004004004004	41.7997428938723\\
0.005005005005005	51.9011569775746\\
0.00600600600600601	60.897014712184\\
0.00700700700700701	68.01314097986\\
0.00800800800800801	73.8237394657906\\
0.00900900900900901	78.5202113983717\\
0.01001001001001	82.1225539208684\\
0.011011011011011	85.0564205113555\\
0.012012012012012	87.5046421939723\\
0.013013013013013	89.647193258106\\
0.014014014014014	91.346950435652\\
0.015015015015015	92.7696043422368\\
0.016016016016016	93.9208684473647\\
0.017017017017017	94.9150121411227\\
0.018018018018018	95.8263105270676\\
0.019019019019019	96.6490501356949\\
0.02002002002002	97.4546493358092\\
0.021021021021021	98.0917011855449\\
0.022022022022022	98.5544922153978\\
0.023023023023023	98.9144407941723\\
0.024024024024024	99.2315383516641\\
0.025025025025025	99.4115126410513\\
0.026026026026026	99.5629195829167\\
0.027027027027027	99.6429081559777\\
0.028028028028028	99.6857591772604\\
0.029029029029029	99.7400371375518\\
};
\addlegendentry{    refined pc}

\addplot [color=white]
  table[row sep=crcr]{%
1	0.0 0.0\\
};
\addlegendentry{PLS model}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.467683097932841\\
0.001001001001001	3.59180619212422\\
0.002002002002002	10.7567112524553\\
0.003003003003003	21.6443737723319\\
0.004004004004004	32.7752315031335\\
0.005005005005005	41.810868955196\\
0.00600600600600601	49.5931157047984\\
0.00700700700700701	56.935740342344\\
0.00800800800800801	63.2401085024787\\
0.00900900900900901	69.1048545505565\\
0.01001001001001	73.9594051070994\\
0.011011011011011	78.1872603124123\\
0.012012012012012	81.6948835469086\\
0.013013013013013	84.4074455149191\\
0.014014014014014	86.8393976241699\\
0.015015015015015	88.7475446637359\\
0.016016016016016	90.487325788046\\
0.017017017017017	92.068094659059\\
0.018018018018018	93.3869609952296\\
0.019019019019019	94.5187540922271\\
0.02002002002002	95.3699373304649\\
0.021021021021021	96.0621083154055\\
0.022022022022022	96.8197549340567\\
0.023023023023023	97.465157609204\\
0.024024024024024	97.9889626788888\\
0.025025025025025	98.3724628191937\\
0.026026026026026	98.6717800018707\\
0.027027027027027	98.9430361986718\\
0.028028028028028	99.1394630998036\\
0.029029029029029	99.3358900009354\\
};
\addlegendentry{   initial pc}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.401927371018921\\
0.001001001001001	3.34234340110471\\
0.002002002002002	11.2328123163709\\
0.003003003003003	22.9427664825479\\
0.004004004004004	34.0768597955106\\
0.005005005005005	43.6714067457986\\
0.00600600600600601	51.9591021271595\\
0.00700700700700701	59.1867434481138\\
0.00800800800800801	66.0007051357386\\
0.00900900900900901	71.7922200023504\\
0.01001001001001	76.8574450581737\\
0.011011011011011	81.0036432013163\\
0.012012012012012	84.489364202609\\
0.013013013013013	87.0983664355388\\
0.014014014014014	89.1479609824891\\
0.015015015015015	90.9484075684569\\
0.016016016016016	92.445645786814\\
0.017017017017017	93.7219414737337\\
0.018018018018018	94.727935127512\\
0.019019019019019	95.5882007286403\\
0.02002002002002	96.3544482312845\\
0.021021021021021	97.0689857797626\\
0.022022022022022	97.7482665413092\\
0.023023023023023	98.338230109296\\
0.024024024024024	98.7143025032319\\
0.025025025025025	99.0222117757668\\
0.026026026026026	99.2314020448936\\
0.027027027027027	99.4335409566341\\
0.028028028028028	99.5416617698907\\
0.029029029029029	99.6309789634505\\
};
\addlegendentry{   up-smapled pc}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.416759142807822\\
0.001001001001001	3.75576434613203\\
0.002002002002002	12.3794727626939\\
0.003003003003003	24.4630218736899\\
0.004004004004004	36.10515153757\\
0.005005005005005	45.6906118221499\\
0.00600600600600601	54.1614263520012\\
0.00700700700700701	61.9146260264852\\
0.00800800800800801	68.7726566545831\\
0.00900900900900901	74.2324480284087\\
0.01001001001001	79.2730142289956\\
0.011011011011011	83.2951098616557\\
0.012012012012012	86.7697467386748\\
0.013013013013013	89.5045744864492\\
0.014014014014014	91.2825824270672\\
0.015015015015015	92.661093437893\\
0.016016016016016	93.8176617099455\\
0.017017017017017	94.7646173953787\\
0.018018018018018	95.4575719464378\\
0.019019019019019	96.0888757367266\\
0.02002002002002	96.670858918399\\
0.021021021021021	97.2775024043797\\
0.022022022022022	97.928534438115\\
0.023023023023023	98.4636630416019\\
0.024024024024024	98.9913935537965\\
0.025025025025025	99.3859584227269\\
0.026026026026026	99.6350274962393\\
0.027027027027027	99.8323099307045\\
0.028028028028028	99.8988927523366\\
0.029029029029029	99.9235530566447\\
};
\addlegendentry{   refined pc}

\end{axis}
\end{tikzpicture}%

==> figures/dist_error_compare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.55]

\begin{axis}[%
width=3.495in,
height=2.33in,
at={(0.586in,1.197in)},
scale only axis,
xmin=0,
xmax=0.03,
ymin=0,
ymax=100,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xticklabel={$\pgfkeys{/pgf/number format/.cd,fixed,precision=3}\pgfmathprintnumber{\tick}\%$},
% xticklabel={$\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%$},
yticklabel={$\pgfmathprintnumber{\tick}\%$},
scaled x ticks = false,
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.499043887878364\\
0.001001001001001	4.00167902616482\\
0.002002002002002	12.2195793106665\\
0.003003003003003	24.3878550440744\\
0.004004004004004	36.6913856629821\\
0.005005005005005	47.2039550394105\\
0.00600600600600601	56.19140898279\\
0.00700700700700701	63.8869455715685\\
0.00800800800800801	70.4211557296768\\
0.00900900900900901	75.8779907653561\\
0.01001001001001	80.518632526468\\
0.011011011011011	84.4270323212537\\
0.012012012012012	87.300032647731\\
0.013013013013013	89.7159647404505\\
0.014014014014014	91.6934844456882\\
0.015015015015015	93.330534956392\\
0.016016016016016	94.5618208105965\\
0.017017017017017	95.6765076255772\\
0.018018018018018	96.4927009001446\\
0.019019019019019	97.0850240194021\\
0.02002002002002	97.6027237535563\\
0.021021021021021	98.0224802947624\\
0.022022022022022	98.3676134508652\\
0.023023023023023	98.6707709528473\\
0.024024024024024	98.8713213003125\\
0.025025025025025	99.0625437246397\\
0.026026026026026	99.2537661489669\\
0.027027027027027	99.3936849960356\\
0.028028028028028	99.4776363042769\\
0.029029029029029	99.5382678046733\\
};
\addlegendentry{ours (SH)}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.384962038465651\\
0.001001001001001	3.44479919341287\\
0.002002002002002	11.1577886069568\\
0.003003003003003	23.0366172224683\\
0.004004004004004	34.452574815539\\
0.005005005005005	43.4380776340111\\
0.00600600600600601	51.2152273872993\\
0.00700700700700701	58.4363208628038\\
0.00800800800800801	65.0998304333878\\
0.00900900900900901	70.28459693558\\
0.01001001001001	74.5863949527199\\
0.011011011011011	78.7232092390889\\
0.012012012012012	82.4995035211806\\
0.013013013013013	85.7105757626678\\
0.014014014014014	88.1410305372665\\
0.015015015015015	90.04445394968\\
0.016016016016016	91.7416476986297\\
0.017017017017017	93.0783214433021\\
0.018018018018018	94.0682238279281\\
0.019019019019019	95.0275736698187\\
0.02002002002002	95.9853958845725\\
0.021021021021021	96.8851682681291\\
0.022022022022022	97.6932830234796\\
0.023023023023023	98.3104443867341\\
0.024024024024024	98.7381799850292\\
0.025025025025025	98.9367715128091\\
0.026026026026026	99.0330120224256\\
0.027027027027027	99.1002276164434\\
0.028028028028028	99.1414735491361\\
0.029029029029029	99.1827194818289\\
};
\addlegendentry{intrinsic3d~\cite{maier2017intrinsic3d}}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.376678676711431\\
0.001001001001001	3.02980674746151\\
0.002002002002002	9.52341958729119\\
0.003003003003003	19.1942351785129\\
0.004004004004004	27.7186374058303\\
0.005005005005005	35.5060596134949\\
0.00600600600600601	42.7694071405175\\
0.00700700700700701	49.3776613167376\\
0.00800800800800801	55.1834261382247\\
0.00900900900900901	61.0383229610219\\
0.01001001001001	66.0989190959712\\
0.011011011011011	70.6354405502784\\
0.012012012012012	74.7952833278742\\
0.013013013013013	78.5456927612185\\
0.014014014014014	81.6246315099902\\
0.015015015015015	84.3268915820505\\
0.016016016016016	87.0782836554209\\
0.017017017017017	89.207337045529\\
0.018018018018018	90.9023910907304\\
0.019019019019019	92.1552571241402\\
0.02002002002002	93.2771044873895\\
0.021021021021021	94.3580085162136\\
0.022022022022022	95.0867998689813\\
0.023023023023023	95.6681952178185\\
0.024024024024024	96.2250245660007\\
0.025025025025025	96.7982312479528\\
0.026026026026026	97.2240419259744\\
0.027027027027027	97.5433999344907\\
0.028028028028028	97.8545692761219\\
0.029029029029029	98.1247952833279\\
};
\addlegendentry{~\cite{bylow2019combining}}

\addplot [color=mycolor4, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.324388086110292\\
0.001001001001001	2.3296962547921\\
0.002002002002002	8.40460041285756\\
0.003003003003003	18.4016514302566\\
0.004004004004004	29.0769684458862\\
0.005005005005005	38.5137127690947\\
0.00600600600600601	46.5644352698319\\
0.00700700700700701	55.0280153347095\\
0.00800800800800801	62.9312887053966\\
0.00900900900900901	69.6254792096727\\
0.01001001001001	74.6387496313772\\
0.011011011011011	79.6225302270717\\
0.012012012012012	84.2524329106458\\
0.013013013013013	86.8475375995282\\
0.014014014014014	89.5311117664406\\
0.015015015015015	92.0967266293129\\
0.016016016016016	94.0430551459746\\
0.017017017017017	95.1636685343557\\
0.018018018018018	96.2842819227367\\
0.019019019019019	97.2279563550575\\
0.02002002002002	98.0241816573282\\
0.021021021021021	98.5255086994987\\
0.022022022022022	98.9678560896491\\
0.023023023023023	99.1742848717193\\
0.024024024024024	99.3807136537894\\
0.025025025025025	99.4986729578295\\
0.026026026026026	99.7051017398997\\
0.027027027027027	99.8820406959599\\
0.028028028028028	99.9115305219699\\
0.029029029029029	99.9115305219699\\
};
\addlegendentry{NeuS~\cite{wang2021neus}}

\addplot [color=mycolor5, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.532623169107856\\
0.001001001001001	3.40878828229028\\
0.002002002002002	11.4513981358189\\
0.003003003003003	23.9680426098535\\
0.004004004004004	35.6058588548602\\
0.005005005005005	45.0332889480692\\
0.00600600600600601	53.6884154460719\\
0.00700700700700701	62.1304926764314\\
0.00800800800800801	69.1877496671105\\
0.00900900900900901	73.7949400798935\\
0.01001001001001	77.4966711051931\\
0.011011011011011	80.3195739014647\\
0.012012012012012	83.3555259653795\\
0.013013013013013	85.6724367509987\\
0.014014014014014	87.5366178428762\\
0.015015015015015	89.5073235685752\\
0.016016016016016	90.7589880159787\\
0.017017017017017	91.664447403462\\
0.018018018018018	92.8628495339547\\
0.019019019019019	93.288948069241\\
0.02002002002002	94.1145139813582\\
0.021021021021021	94.8335552596538\\
0.022022022022022	95.9254327563249\\
0.023023023023023	96.6178428761651\\
0.024024024024024	97.3102529960053\\
0.025025025025025	97.7363515312916\\
0.026026026026026	98.2956058588549\\
0.027027027027027	98.7217043941411\\
0.028028028028028	98.9347536617843\\
0.029029029029029	99.2276964047936\\
};
\addlegendentry{volSDF~\cite{Yariv2021}}

\end{axis}
\end{tikzpicture}%

==> figures/dist_error_eikonal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=3.42in,
height=2.28in,
at={(0.574in,1.223in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=0.03,
ymin=0,
ymax=100,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xticklabel={$\pgfkeys{/pgf/number format/.cd,fixed,precision=3}\pgfmathprintnumber{\tick}\%$},
% xticklabel={$\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%$},
yticklabel={$\pgfmathprintnumber{\tick}\%$},
scaled x ticks = false,
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white]
  table[row sep=crcr]{%
1	0.0 0.0\\
};
\addlegendentry{SH model}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.568490215683474\\
0.001001001001001	4.43365233538066\\
0.002002002002002	14.3779460077132\\
0.003003003003003	28.430224253678\\
0.004004004004004	41.5683473789459\\
0.005005005005005	51.6840451364091\\
0.00600600600600601	60.6770461362662\\
0.00700700700700701	67.8017426081988\\
0.00800800800800801	73.6237680331381\\
0.00900900900900901	78.3430938437366\\
0.01001001001001	81.9768604485074\\
0.011011011011011	84.9221539780032\\
0.012012012012012	87.387516069133\\
0.013013013013013	89.5529210112841\\
0.014014014014014	91.2469647193258\\
0.015015015015015	92.7067561776889\\
0.016016016016016	93.8665904870733\\
0.017017017017017	94.8435937723182\\
0.018018018018018	95.7663190972718\\
0.019019019019019	96.5747750321383\\
0.02002002002002	97.3975146407656\\
0.021021021021021	98.0345664905013\\
0.022022022022022	98.525924867876\\
0.023023023023023	98.8773032423939\\
0.024024024024024	99.2201114126553\\
0.025025025025025	99.391515497786\\
0.026026026026026	99.5457791744037\\
0.027027027027027	99.631481216969\\
0.028028028028028	99.6829024425082\\
0.029029029029029	99.7343236680474\\
};
\addlegendentry{with Eikonal}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.469916152215977\\
0.001001001001001	3.57965539482171\\
0.002002002002002	10.9877453238736\\
0.003003003003003	22.1551644706533\\
0.004004004004004	32.9586289505206\\
0.005005005005005	41.9238920114254\\
0.00600600600600601	50.0460702110016\\
0.00700700700700701	57.3297705703492\\
0.00800800800800801	63.5907122454621\\
0.00900900900900901	69.3402745784576\\
0.01001001001001	74.3020363033263\\
0.011011011011011	78.8491661291809\\
0.012012012012012	82.5071408827052\\
0.013013013013013	85.6951994840136\\
0.014014014014014	88.52851746061\\
0.015015015015015	90.6062839767806\\
0.016016016016016	92.6379802819497\\
0.017017017017017	94.2965078780061\\
0.018018018018018	95.7661476089561\\
0.019019019019019	96.7842992720907\\
0.02002002002002	97.4246752050124\\
0.021021021021021	97.9544826315305\\
0.022022022022022	98.3599004883442\\
0.023023023023023	98.7514972818576\\
0.024024024024024	99.0094904634663\\
0.025025025025025	99.2720906661752\\
0.026026026026026	99.4886206578826\\
0.027027027027027	99.6084032064867\\
0.028028028028028	99.7373997972911\\
0.029029029029029	99.8111121348936\\
};
\addlegendentry{w/o Eikonal}

\addplot [color=white]
  table[row sep=crcr]{%
1	0.0 0.0\\
};
\addlegendentry{PLS model}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.453749599270055\\
0.001001001001001	3.95058075016646\\
0.002002002002002	12.9688540356588\\
0.003003003003003	25.3014722201672\\
0.004004004004004	36.8696209711228\\
0.005005005005005	46.6424995684447\\
0.00600600600600601	55.0319350940791\\
0.00700700700700701	62.9035042292422\\
0.00800800800800801	69.6653596705383\\
0.00900900900900901	75.0659663140243\\
0.01001001001001	80.0917363320263\\
0.011011011011011	84.0176567778846\\
0.012012012012012	87.4183127419792\\
0.013013013013013	89.9632561465808\\
0.014014014014014	91.6820793568593\\
0.015015015015015	93.0162018199305\\
0.016016016016016	94.1111193312125\\
0.017017017017017	94.9988902863061\\
0.018018018018018	95.6721165939188\\
0.019019019019019	96.283692140761\\
0.02002002002002	96.8656753224335\\
0.021021021021021	97.4895810214298\\
0.022022022022022	98.1455451160267\\
0.023023023023023	98.6609454760672\\
0.024024024024024	99.171413775246\\
0.025025025025025	99.5067939138369\\
0.026026026026026	99.7336687134719\\
0.027027027027027	99.866834356736\\
0.028028028028028	99.9112229044906\\
0.029029029029029	99.933417178368\\
};
\addlegendentry{with Eikonal}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.423728813559322\\
0.001001001001001	3.42362483102839\\
0.002002002002002	10.9779557034418\\
0.003003003003003	22.5044192575647\\
0.004004004004004	33.4979723406468\\
0.005005005005005	42.3624831028387\\
0.00600600600600601	50.4081314339191\\
0.00700700700700701	57.5647291255069\\
0.00800800800800801	63.9934491005511\\
0.00900900900900901	69.6916917957783\\
0.01001001001001	74.7738379952168\\
0.011011011011011	78.9669335551627\\
0.012012012012012	82.5335343662265\\
0.013013013013013	85.3774565872933\\
0.014014014014014	87.6572735780389\\
0.015015015015015	89.5341582614121\\
0.016016016016016	91.0912966621608\\
0.017017017017017	92.4352708744931\\
0.018018018018018	93.586877404596\\
0.019019019019019	94.5799105750234\\
0.02002002002002	95.4559633981491\\
0.021021021021021	96.3138192783612\\
0.022022022022022	97.0027035458043\\
0.023023023023023	97.6058022252262\\
0.024024024024024	98.0737236144328\\
0.025025025025025	98.4506602890714\\
0.026026026026026	98.8119995840699\\
0.027027027027027	99.079754601227\\
0.028028028028028	99.269522720183\\
0.029029029029029	99.409899136945\\
};
\addlegendentry{w/o Eikonal}

\end{axis}
\end{tikzpicture}%

==> figures/dist_error_voxel.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.6]

\begin{axis}[%
width=3.369in,
height=2.246in,
at={(0.565in,1.239in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=0.03,
ymin=0,
ymax=100,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xticklabel={$\pgfkeys{/pgf/number format/.cd,fixed,precision=3}\pgfmathprintnumber{\tick}\%$},
% xticklabel={$\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%$},
yticklabel={$\pgfmathprintnumber{\tick}\%$},
scaled x ticks = false,
xmajorgrids,
ymajorgrids,
legend style={at={(1.03,0.5)}, anchor=west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=white]
  table[row sep=crcr]{%
1	0.0 0.0\\
};
\addlegendentry{SH model}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.57420368518783\\
0.001001001001001	4.43936580488502\\
0.002002002002002	14.4122268247393\\
0.003003003003003	28.461648335952\\
0.004004004004004	41.6140551349807\\
0.005005005005005	51.7240394229396\\
0.00600600600600601	60.7284673618055\\
0.00700700700700701	67.8588773032424\\
0.00800800800800801	73.6666190544208\\
0.00900900900900901	78.3745179260106\\
0.01001001001001	82.0111412655335\\
0.011011011011011	84.9392943865162\\
0.012012012012012	87.4217968861591\\
0.013013013013013	89.5757748893015\\
0.014014014014014	91.2669618625911\\
0.015015015015015	92.7210398514498\\
0.016016016016016	93.8837308955864\\
0.017017017017017	94.8521639765748\\
0.018018018018018	95.7748893015284\\
0.019019019019019	96.5890587058992\\
0.02002002002002	97.4089415797743\\
0.021021021021021	98.0488501642622\\
0.022022022022022	98.5316383373804\\
0.023023023023023	98.8801599771461\\
0.024024024024024	99.2201114126553\\
0.025025025025025	99.3972289672904\\
0.026026026026026	99.5543493786602\\
0.027027027027027	99.6371946864734\\
0.028028028028028	99.6857591772604\\
0.029029029029029	99.7371804027996\\
};
\addlegendentry{surface point}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.404760950587104\\
0.001001001001001	2.92950747405122\\
0.002002002002002	10.5718751252354\\
0.003003003003003	21.7508916763515\\
0.004004004004004	32.358834609065\\
0.005005005005005	41.2615717548992\\
0.00600600600600601	49.1323688534445\\
0.00700700700700701	56.1816214483229\\
0.00800800800800801	62.8201017913678\\
0.00900900900900901	68.1641485993668\\
0.01001001001001	73.0974231555324\\
0.011011011011011	77.9385244259207\\
0.012012012012012	81.9280246864105\\
0.013013013013013	85.4967338596561\\
0.014014014014014	88.350098184587\\
0.015015015015015	90.3258125275518\\
0.016016016016016	91.7865587304132\\
0.017017017017017	92.9467398709574\\
0.018018018018018	93.9866949865748\\
0.019019019019019	95.1168196208873\\
0.02002002002002	96.1828237085721\\
0.021021021021021	97.108564100509\\
0.022022022022022	97.8399390854807\\
0.023023023023023	98.4029976355548\\
0.024024024024024	98.8057548190598\\
0.025025025025025	99.0822746763916\\
0.026026026026026	99.2626137137819\\
0.027027027027027	99.3768284374624\\
0.028028028028028	99.5050695307177\\
0.029029029029029	99.597242816495\\
};
\addlegendentry{voxel center}

\addplot [color=white]
  table[row sep=crcr]{%
1	0.0 0.0\\
};
\addlegendentry{PLS model}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.458681660131686\\
0.001001001001001	4.00236738921358\\
0.002002002002002	13.0946215876304\\
0.003003003003003	25.4765603807551\\
0.004004004004004	37.0595053142956\\
0.005005005005005	46.8570442159256\\
0.00600600600600601	55.2958003501763\\
0.00700700700700701	63.120514907154\\
0.00800800800800801	69.9489531700821\\
0.00900900900900901	75.297773174521\\
0.01001001001001	80.2865527360608\\
0.011011011011011	84.1952109689034\\
0.012012012012012	87.6007989938596\\
0.013013013013013	90.0717614855367\\
0.014014014014014	91.793050726246\\
0.015015015015015	93.1074449458706\\
0.016016016016016	94.1727700919829\\
0.017017017017017	95.0482108949224\\
0.018018018018018	95.7263692633967\\
0.019019019019019	96.3478089319622\\
0.02002002002002	96.9199279919114\\
0.021021021021021	97.5635619343543\\
0.022022022022022	98.2022638159355\\
0.023023023023023	98.7151981455451\\
0.024024024024024	99.2059382012774\\
0.025025025025025	99.5314542181451\\
0.026026026026026	99.7533969569185\\
0.027027027027027	99.8742324480284\\
0.028028028028028	99.9161549653523\\
0.029029029029029	99.933417178368\\
};
\addlegendentry{surface point}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.515267175572519\\
0.001001001001001	3.72137404580153\\
0.002002002002002	12.0038167938931\\
0.003003003003003	23.7881679389313\\
0.004004004004004	34.7232824427481\\
0.005005005005005	44.236641221374\\
0.00600600600600601	53.6927480916031\\
0.00700700700700701	61.3263358778626\\
0.00800800800800801	67.8339694656489\\
0.00900900900900901	73.1202290076336\\
0.01001001001001	77.6240458015267\\
0.011011011011011	81.4980916030534\\
0.012012012012012	84.4274809160305\\
0.013013013013013	87.0419847328244\\
0.014014014014014	89.1984732824427\\
0.015015015015015	90.8778625954198\\
0.016016016016016	92.0801526717557\\
0.017017017017017	93.1488549618321\\
0.018018018018018	93.9885496183206\\
0.019019019019019	94.8473282442748\\
0.02002002002002	95.6679389312977\\
0.021021021021021	96.2022900763359\\
0.022022022022022	96.7843511450382\\
0.023023023023023	97.3568702290076\\
0.024024024024024	97.7958015267176\\
0.025025025025025	98.1202290076336\\
0.026026026026026	98.4446564885496\\
0.027027027027027	98.7595419847328\\
0.028028028028028	98.9312977099237\\
0.029029029029029	99.0553435114504\\
};
\addlegendentry{voxel center}

\end{axis}
\end{tikzpicture}%
